Coupled Level-Set Lattice Boltzmann Method on Adaptive Cartesian Grids

A novel coupled level-set lattice Boltzmann method on adaptive Cartesian grids for simulating liquid-gas multiphase flows is presented. The approach addresses the inherent challenges of accurately modeling multiphase systems characterized by sharp interfaces and large density ratios. By employing separate solution algorithms for each fluid phase which are coupled through boundary conditions at the interface the method is more accurate and more efficient. The study highlights the advantages of using lattice Boltzmann methods together with level-set techniques to track interfaces effectively while facilitating adaptive mesh refinement. Applications to various test cases, e.g., immiscible stratified flow and rising bubbles, demonstrate the method's capability to capture complex interfacial dynamics and validate its accuracy against literature data.

==> tikz/BC.tex <==
\begin{tikzpicture}[scale=1.4,every node/.style={minimum size=1cm},on grid, block/.style ={rectangle, thick, fill=black!25, opacity=0.6, text width=3em, align=center, rounded corners, minimum height=2em}, disto/.style={->, orange, line width=1.5pt},
distg/.style={->, green, line width=1.5pt}]
   \begin{scope}
   	   \clip (0, 0) rectangle (4,4);
       \draw[step=1, black] (0,0) grid (4,4); %grid definition
       
	   \foreach \x in {0.5,1.5,2.5,3.5}
	   \foreach \y in {0.5,1.5,2.5,3.5}
       \draw (\x,\y) circle (1pt);       
       
       \draw [thick, blue, name path=bnd] (0,4) to[out=-20,in=150] (4,1);

	   \path [thick, blue, name path=lower] (0,0) to (4,0);
       \tikzfillbetween[of=bnd and lower, on layer=]{orange, opacity=0.2};
       \path [thick, blue, name path=upper] (0,4) to (4,4);
       \tikzfillbetween[of=bnd and upper, on layer=]{green, opacity=0.2};

       \coordinate (A1) at (0.5, 3.5);
       \coordinate (A2) at (0.5, 2.5);
       \coordinate (A3) at (1.5, 2.5);
       \coordinate (A4) at (1.5, 1.5);
       \coordinate (A5) at (2.5, 1.5);
       \coordinate (A6) at (2.5, 0.5);
       \coordinate (A7) at (3.5, 0.5);
      
       \coordinate (B1) at (1.5, 4.5);
       \coordinate (B2) at (1.5, 3.5);
       \coordinate (B3) at (2.5, 3.5);
       \coordinate (B4) at (2.5, 2.5);
       \coordinate (B5) at (3.5, 2.5);
       \coordinate (B6) at (3.5, 1.5);
      
       \path[name path=link11] (A1)--(B1);
       \draw[disto, name intersections={of=link11 and bnd,by={C11}}](C11)--(A1);
       \draw[distg](C11)--(B1);
       \draw[fill=red] (C11) circle (2pt);
       \path[name path=link12] (A1)--(B2);
       \draw[disto, name intersections={of=link12 and bnd,by={C12}}](C12)--(A1);
       \draw[distg](C12)--(B2);
       \draw[fill=red] (C12) circle (2pt);

       \path[name path=link22] (A2)--(B2);
       \draw[disto, name intersections={of=link22 and bnd,by={C22}}](C22)--(A2);
       \draw[distg](C22)--(B2);
       \draw[fill=red] (C22) circle (2pt);

       \path[name path=link33] (A3)--(B2);
       \draw[disto, name intersections={of=link33 and bnd,by={C32}}](C32)--(A3);
       \draw[distg](C32)--(B2);
       \draw[fill=red] (C32) circle (2pt);
       \path[name path=link33] (A3)--(B3);
       \draw[disto, name intersections={of=link33 and bnd,by={C33}}](C33)--(A3);
       \draw[distg](C33)--(B3);
       \draw[fill=red] (C33) circle (2pt);
       \path[name path=link34] (A3)--(B4);
       \draw[disto, name intersections={of=link34 and bnd,by={C34}}](C34)--(A3);
       \draw[distg](C34)--(B4);
       \draw[fill=red] (C34) circle (2pt);

       \path[name path=link44] (A4)--(B4);
       \draw[disto, name intersections={of=link44 and bnd,by={C44}}](C44)--(A4);
       \draw[distg](C44)--(B4);
       \draw[fill=red] (C44) circle (2pt);
       
       \path[name path=link54] (A5)--(B4);
       \draw[disto, name intersections={of=link54 and bnd,by={C54}}](C54)--(A5);
       \draw[distg](C54)--(B4);
       \draw[fill=red] (C54) circle (2pt);
       \path[name path=link55] (A5)--(B5);
       \draw[disto, name intersections={of=link55 and bnd,by={C55}}](C55)--(A5);
       \draw[distg](C55)--(B5);
       \draw[fill=red] (C55) circle (2pt);
       \path[name path=link56] (A5)--(B6);
       \draw[disto, name intersections={of=link56 and bnd,by={C56}}](C56)--(A5);
       \draw[distg](C56)--(B6);
       \draw[fill=red] (C56) circle (2pt);
       
       \path[name path=link6] (A6)--(B6);
       \draw[disto, name intersections={of=link6 and bnd,by={C6}}](C6)--(A6);
       \draw[distg](C6)--(B6);
       \draw[fill=red] (C6) circle (2pt);
       
       \path[name path=link76] (A7)--(B6);
       \draw[disto, name intersections={of=link76 and bnd,by={C76}}](C76)--(A7);
       \draw[distg](C76)--(B6);
       \draw[fill=red] (C76) circle (2pt);
	   
	   \draw (0.5,0.5) node[block] (F1) {};
	   \node at (F1) {$\Omega_l$}; 
       \draw (3.5,3.5) node[block] (F2) {};
       \node at (F2) {$\Omega_g$}; 
   \end{scope}
%
% draw annotations
%
   %\draw[-latex,thick,orange](-3,5)node[left]{ }
       %to[out=0,in=90] (-.4,1.4);
   %\draw[-latex,thick,blue](-3,5)node[left]{ }
       %to[out=0,in=90] (0.8,1.15);
   %\draw[-latex,thick,green](-3,5)node[left]{3 patches}
       %to[out=0,in=90] (0,2.8);
   %\draw[-latex,thick,green](-3,-2)node[left]{1 patch}
       %to[out=0,in=200] (-1,-.9);
   %\draw[thick,gray!70!black](6,4) node {4 neighbourhood rule};
   %\draw[thick,gray!70!black](6,-2) node {8 neighbourhood rule};
%
\end{tikzpicture}


==> tikz/LS.tex <==
\begin{tikzpicture}[scale=1.4,every node/.style={minimum size=1cm},on grid, block/.style ={rectangle, thick, fill=black!25, opacity=0.6, text width=3em, align=center, rounded corners, minimum height=2em}]
   \begin{scope}
   	   \clip (0, 0) rectangle (4,4);
       \draw[step=1, black] (0,0) grid (4,4); %grid definition
       
	   \foreach \x in {0.5,1.5,2.5,3.5}
	   \foreach \y in {0.5,1.5,2.5,3.5}
       \draw (\x,\y) circle (1pt);       
       
       \draw [thick, blue, name path=bnd] (0,4) to[out=-20,in=150] (4,1);
       \path [thick, blue, name path=lower] (0,0) to (4,0);
       \tikzfillbetween[of=bnd and lower, on layer=]{orange, opacity=0.2};
       \path [thick, blue, name path=upper] (0,4) to (4,4);
       \tikzfillbetween[of=bnd and upper, on layer=]{green, opacity=0.2};
       
       \draw (0.5,0.5) node[block] (F1) {};
	   \node at (F1) {$\Omega_l$}; 
       \draw (3.5,3.5) node[block] (F2) {};
       \node at (F2) {$\Omega_g$};
       
       % LS domains
       \draw (1.5,1.75) node[block] (phi1) {};
       \node at (phi1) {$\varphi>0$};
       \draw (2.5,2.75) node[block] (phi2) {};
       \node at (phi2) {$\varphi<0$};
       \draw (0.5,3.25) node[block] (phi0) {};
       \node at (phi0) {$\varphi=0$};
       \coordinate (A) at (3.5, 3.5);
       \path[name path=link] (phi0)--(A);
       \draw[->, thick, name intersections={of=link and bnd,by={B}}](phi0)--(B);
       
       % Normal and curvature
       \coordinate (A6) at (2.75, 0.75);
       \coordinate (B6) at (3.5, 1.5);
       \path[name path=link6] (A6)--(B6);
       \draw[->, thick, name intersections={of=link6 and bnd,by={C6}}](C6)-- node[midway,auto] {$\vec{n},\kappa$}(A6);  
       \draw[fill=red] (C6) circle (2pt);
   \end{scope}
%
% draw annotations
%
   %\draw[-latex,thick,orange](-3,5)node[left]{ }
       %to[out=0,in=90] (-.4,1.4);
   %\draw[-latex,thick,blue](-3,5)node[left]{ }
       %to[out=0,in=90] (0.8,1.15);
   %\draw[-latex,thick,green](-3,5)node[left]{3 patches}
       %to[out=0,in=90] (0,2.8);
   %\draw[-latex,thick,green](-3,-2)node[left]{1 patch}
       %to[out=0,in=200] (-1,-.9);
   %\draw[thick,gray!70!black](6,4) node {4 neighbourhood rule};
   %\draw[thick,gray!70!black](6,-2) node {8 neighbourhood rule};
%
\end{tikzpicture}


==> tikz/d2q9.tex <==
\begin{tikzpicture}[scale=0.25*\textwidth/1cm]
  \newcommand\DX{1.5}
  \newcommand\DY{1.5}
  \newcommand\DZ{-0.0}
  \newcommand{\cor}[4]{\coordinate (#1)  at (#2*\DX, #3*\DY);}

  %--coordinates
	\cor{0}	{-1}{ 0}{ 0}
	\cor{1}	{ 1}{ 0}{ 0}
	\cor{2}	{ 0}{-1}{ 0}
	\cor{3}	{ 0}{ 1}{ 0}

	\cor{4}	{-1}{-1}{ 0}
	\cor{5}	{-1}{ 1}{ 0}
	\cor{6}	{ 1}{1}{ 0}
    \cor{7}	{ 1}{-1}{ 0}

	\cor{8}	{ 0}{ 0}{ 0}

  %-- cube
  \cor{c0}{-1}{-1}{ 1};
  \cor{c1}{ 1}{-1}{ 1};
  \cor{c2}{ 1}{ 1}{ 1};
  \cor{c3}{-1}{ 1}{ 1};
  \cor{c4}{-1}{-1}{-1};
  \cor{c5}{ 1}{-1}{-1};
  \cor{c6}{ 1}{ 1}{-1};
  \cor{c7}{-1}{ 1}{-1};

  \draw[very thin] (c0)--(c1)--(c2)--(c3)--cycle; %front
  \draw[very thin] (c0)--(c1)--(c5)--(c4)--cycle; %bottom
  \draw[very thin] (c0)--(c4)--(c7)--(c3)--cycle; %left
  \draw[very thin] (c1)--(c5)--(c6)--(c2)--cycle; %right
  \draw[very thin] (c3)--(c2)--(c6)--(c7)--cycle; %top

  %--outlines
  % lines
  \draw[fill=red] (8) circle (0.01) node[left]{$\mv{c}_{8}$};
  \foreach \p in {0,1,2,3}{
    \draw[dashed,->, col2] (8) -- (\p) node[pos=1.1]{$\mv{c}_{\p}$};
    \draw[fill=col2] (\p) circle (0.01);
 	 }
  \foreach \p in {4,5,6,7}{
    \draw[dashed,->, col3] (8) -- (\p) node[pos=1.1]{$\mv{c}_{\p}$};
    \draw[fill=col3] (\p) circle (0.01);
 	 }

  % cos
  \draw[->] (-1.5*\DX + +1.5*\DZ, -1.7*\DY + +1.5*\DZ) -- +(0.2,0) node[pos=1.2]{x};
  \draw[->] (-1.5*\DX + +1.5*\DZ, -1.7*\DY + +1.5*\DZ) -- +(0,0.2) node[pos=1.2]{y};
  %draw[->] (-1*\DX + +1.5*\DZ, -1.5*\DY + +1.5*\DZ) -- +(-0.1-0.01,-0.1) node[pos=1.2]{z};

  %--BC

\end{tikzpicture}

==> tikz/d3q27.tex <==
\begin{tikzpicture}[scale=0.25*\textwidth/1cm]
  \newcommand\DX{1}
  \newcommand\DY{1}
  \newcommand\DZ{-0.6}
  \newcommand{\cor}[4]{\coordinate (#1)  at (#2*\DX + #4*\DZ, #3*\DY + #4*\DZ - 0.3*#2);}

  %--coordinates
	\cor{0}	{-1}{ 0}{ 0}
	\cor{1}	{ 1}{ 0}{ 0}
	\cor{2}	{ 0}{-1}{ 0}
	\cor{3}	{ 0}{ 1}{ 0}
	\cor{4}	{ 0}{ 0}{-1}
	\cor{5}	{ 0}{ 0}{ 1}

	\cor{6}	{-1}{-1}{ 0}
	\cor{7}	{-1}{ 1}{ 0}
	\cor{8}	{ 1}{-1}{ 0}
	\cor{9}	{ 1}{ 1}{ 0}

	\cor{10}	{-1}{ 0}{-1}
	\cor{11}	{-1}{ 0}{ 1}
	\cor{12}	{ 1}{ 0}{-1}
	\cor{13}	{ 1}{ 0}{ 1}
	
	\cor{14}	{ 0}{-1}{-1}
	\cor{15}	{ 0}{-1}{ 1}
	\cor{16}	{ 0}{ 1}{-1}
	\cor{17}	{ 0}{ 1}{ 1}

	\cor{18}	{-1}{-1}{-1}
	\cor{19}	{-1}{-1}{ 1}
	\cor{20}	{-1}{ 1}{-1}
	\cor{21}	{-1}{ 1}{ 1}
	\cor{22}	{ 1}{-1}{-1}
	\cor{23}	{ 1}{-1}{ 1}
	\cor{24}	{ 1}{ 1}{-1}
	\cor{25}	{ 1}{ 1}{ 1}

	\cor{26}	{ 0}{ 0}{ 0}

  %-- cube
  \cor{c0}{-1}{-1}{ 1};
  \cor{c1}{ 1}{-1}{ 1};
  \cor{c2}{ 1}{ 1}{ 1};
  \cor{c3}{-1}{ 1}{ 1};
  \cor{c4}{-1}{-1}{-1};
  \cor{c5}{ 1}{-1}{-1};
  \cor{c6}{ 1}{ 1}{-1};
  \cor{c7}{-1}{ 1}{-1};

  \draw[very thin] (c0)--(c1)--(c2)--(c3)--cycle; %front
  \draw[very thin] (c0)--(c1)--(c5)--(c4)--cycle; %bottom
  \draw[very thin] (c0)--(c4)--(c7)--(c3)--cycle; %left
  \draw[very thin] (c1)--(c5)--(c6)--(c2)--cycle; %right
  \draw[very thin] (c3)--(c2)--(c6)--(c7)--cycle; %top

  %--outlines
  % lines
  \draw[fill=red] (26) circle (0.01) node[left]{$\mv{c}_{26}$};
  \foreach \p in {0,1,2,3,4,5}{
    \draw[dashed,->, col2] (26) -- (\p) node[pos=1.1]{$\mv{c}_{\p}$};
    \draw[fill=col2] (\p) circle (0.01);
 	 }
  \foreach \p in {6,7,8,9,10,11,12,13,14,15,16,17}{
    \draw[dashed,->, col3] (26) -- (\p) node[pos=1.1]{$\mv{c}_{\p}$};
    \draw[fill=col3] (\p) circle (0.01);
 	 }
  \foreach \p in {18,19,20,21,22,23,24,25}{
    \draw[dashed,->,col4] (26) -- (\p) node[pos=1.1]{$\mv{c}_{\p}$};
    \draw[fill=col4] (\p) circle (0.01);
 	 }

  % cos
  \draw[->] (-1*\DX + +1.5*\DZ, -1.5*\DY + +1.5*\DZ) -- +(0.2,-0.05) node[pos=1.2]{x};
  \draw[->] (-1*\DX + +1.5*\DZ, -1.5*\DY + +1.5*\DZ) -- +(0,0.2) node[pos=1.2]{y};
  \draw[->] (-1*\DX + +1.5*\DZ, -1.5*\DY + +1.5*\DZ) -- +(-0.1-0.01,-0.1) node[pos=1.2]{z};

  %--BC

\end{tikzpicture}


==> tikz/refill.tex <==
\begin{tikzpicture}[scale=1.4,every node/.style={minimum size=1cm}, on grid, block/.style ={rectangle, thick, fill=black!25, opacity=0.6, text width=3em, align=center, rounded corners, minimum height=2em}]
   \begin{scope}
   	    \clip (0, 0) rectangle (4,4);
       \draw[step=1, black] (0,0) grid (4,4); %grid definition
       
	   \foreach \x in {0.5,1.5,2.5,3.5}
	   \foreach \y in {0.5,1.5,2.5,3.5}
       \draw (\x,\y) circle (1pt);       
       
       \draw [thick, blue, name path=bnd] (0,4) to[out=-20,in=130] (4,0.5);
       \draw [thick, blue, name path=bnd2] (0,4) to[out=-20,in=115] (4,0.5);
       \path [thick, blue, name path=lower] (0,0) to (4,0);
       \path [thick, blue, name path=upper] (0,4) to (4,4);
       \tikzfillbetween[of=bnd and lower, on layer=]{orange, opacity=0.2};
       \tikzfillbetween[of=bnd2 and upper, on layer=]{green, opacity=0.2};
       \tikzfillbetween[of=bnd and bnd2, on layer=]{orange, opacity=0.5};
       
       \draw (0.5,0.5) node[block] (F1) {};
	   \node at (F1) {$\Omega_1$}; 
       \draw (3.5,3.5) node[block] (F2) {};
       \node at (F2) {$\Omega_2$};
       
       % LS domains
       %\draw (1.5,1.75) node[block] (phi1) {};
       %\node at (phi1) {$\phi>0$};
       %\draw (2.5,2.75) node[block] (phi2) {};
       %\node at (phi2) {$\phi<0$};
       %\draw (0.5,3.25) node[block] (phi0) {};
       %\node at (phi0) {$\phi=0$};
       %\coordinate (A) at (3.5, 3.5);
       %\path[name path=link] (phi0)--(A);
       %\draw[->, thick, name intersections={of=link and bnd,by={B}}](phi0)--(B);
       
       % Normal and curvature
       %\coordinate (A6) at (2.75, 0.75);
       %\coordinate (B6) at (3.5, 1.5);
       %\path[name path=link6] (A6)--(B6);
       %\draw[->, thick, name intersections={of=link6 and bnd,by={C6}}](C6)-- node[midway,auto] {$\vec{n},\kappa$}(A6);  
       
       \draw[fill=red] (2.5, 2.5) circle (2pt) node[above, inner sep=0pt]{$\mv{x}_r$};

       % Time
       %\coordinate (A6) at (2.75, 0.75);
       %\coordinate (B6) at (3.5, 1.5);
       %\draw[->, thick] (2.75, 1.5) -- (3.5, 2.25) node[midway, above]{$\Delta t$};
       \node[inner sep=0pt, minimum size=0cm] (T1) at (2.67, 1.3) {$\varphi(t)$};
       \node[inner sep=0pt, minimum size=0cm] (T2) at (3.39, 2.46) {$\varphi(t + \Delta t)$};
       \coordinate (TT1) at (3,1.7);
       \coordinate (TT2) at (3.17,1.85);
       \draw[->] (T1) -- (TT1);
       \draw[->] (T2) -- (TT2);
       \draw[->, thick] (2.5, 2.5) -- (2, 1.8) node[midway, below]{$\mv{n}$};
       \draw[->, thick] (2.5, 2.5) -- (1.5, 1.5) node[midway, above]{$\mv{e}_{min}$};
   \end{scope}
%
% draw annotations
%
   %\draw[-latex,thick,orange](-3,5)node[left]{ }
       %to[out=0,in=90] (-.4,1.4);
   %\draw[-latex,thick,blue](-3,5)node[left]{ }
       %to[out=0,in=90] (0.8,1.15);
   %\draw[-latex,thick,green](-3,5)node[left]{3 patches}
       %to[out=0,in=90] (0,2.8);
   %\draw[-latex,thick,green](-3,-2)node[left]{1 patch}
       %to[out=0,in=200] (-1,-.9);
   %\draw[thick,gray!70!black](6,4) node {4 neighbourhood rule};
   %\draw[thick,gray!70!black](6,-2) node {8 neighbourhood rule};
%
\end{tikzpicture}


==> tikz/setup_rising_bubble_3D.tex <==
\begin{tikzpicture}[scale=0.85,every node/.style={minimum size=0.5cm}, on grid, block/.style ={rectangle, thick, fill=black!25, opacity=0.6, text width=2.2em, align=center, rounded corners, minimum height=1.2em}]

\begin{scope}
    %\clip (0, 0) rectangle (4,8);
    % Bubble
    %\draw (2,2) circle (1);
    
    \shade[ball color = gray!40, opacity = 0.4] (2,2,-2) circle (1cm);
    \draw (2,2,-2) circle (1cm);
    %\draw (-2,0) arc (180:360:2 and 0.6);
    %\draw[dashed] (2,0) arc (0:180:2 and 0.6);
    \fill[fill=black] (0,0) circle (1pt);
    %\draw[dashed] (0,0 ) -- node[above]{$r$} (2,0);
    
    % Box
    %\draw[black] rectangle (4,8);
    %\draw[ground] (0,0) -- (0,-0.1) -- (4,-0.1) -- (4,0) -- cycle;
    %\draw[ground] (0,8) -- (0,8.1) -- (4,8.1) -- (4,8) -- cycle;

    \pgfmathsetmacro{\cubex}{4}
    \pgfmathsetmacro{\cubey}{8}
    \pgfmathsetmacro{\cubez}{4}
    \draw [draw=black, every edge/.append style={draw=blue, densely dashed, opacity=.5}]
    (4,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez)  -- ++(\cubex,0,0) coordinate (c) -- cycle
    (o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
    (o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;
    %\path [every edge/.append style={draw=blue, |-|}]
    %(b) +(0,-5pt) coordinate (b1) edge ["30cm"'] (b1 -| c)
    %(b) +(-5pt,0) coordinate (b2) edge ["5cm"] (b2 |- a)
    %(c) +(3.5pt,-3.5pt) coordinate (c2) edge ["10cm"'] ([xshift=3.5pt,yshift=-3.5pt]e)
    %;

    % Measurements
    \draw[ell] (1,2,-2) --++ (2,0) node[midway, below] {$d_B$};
    \draw[ell] (0,-0.2) --++ (4,0) node[midway, below] {$2d_B$};
    \draw[ell] (4,-0.2) --++ (0,0,-4) node[midway, below right, inner sep=0] {$2d_B$};
    \draw[ell] (-0.2,0) --++ (0,8) node[midway, left] {$4d_B$};

    % Boundary conditions
    \draw (2,6,-2) node (sbc) {};
    \node at (sbc) {$\Gamma_{slip}$};
    \draw (0,6,-2) --++ (1.5,0);
    \draw (4,6,-2) --++ (-1.5,0);
    \draw (2,6,0) --++ (0,0,-1.5);
    \draw (2,6,-4) --++ (0,0,+1.5);
    \draw (2,0,-2) --++ (0, 0.2) node[below] {$\Gamma_{no\,slip}$};
    \draw (2,8,-2) --++ (0, -0.2) node[above] {$\Gamma_{no\,slip}$};
    \draw (2, 3, -2) --++ (0, 0.2, 0) node[above] {$\Gamma_{interface}$};
       
    \draw (2,2.5,-2) node[block] (F1a) {};
    \node at (F1a) {gas};
    \draw (2.0,4.5,-2) node[block] (F2) {};
    \node at (F2) {liquid};
\end{scope}
\end{tikzpicture}

==> tikz/tree.tex <==
\begin{tikzpicture}[scale=0.8,block/.style ={rectangle, thick, fill=black!25, opacity=0.6, text opacity=1.0, minimum width=2.5em, align=center, rounded corners, minimum height=2em}]

\tikzset{
    pics/cell/.style n args = {4}{
        code = {
        \begin{scope}[scale=0.29]
        \fill[white] (-0.5,-0.5) rectangle (0.5,0.5);
		\fill[green!25, opacity=#1] (0.0,0.0) rectangle (0.5,0.5);
		\fill[orange!25, opacity=#2] (-0.5,0.0) rectangle (0.0,0.5);
		\fill[blue!25, opacity=#3] (-0.5,-0.5) rectangle (0.5,0.0);
		%\fill[black!25, opacity=#4] (0.0,0.0) rectangle (0.5,0.5);
		\draw (-0.5,-0.5) rectangle (0.5,0.5);
		\end{scope}
        }
    }
}

\def\leveltwo{-2.5}
\def\levelthree{2*\leveltwo}
\def\levelfour{3*\leveltwo}
\def\levelfive{4*\leveltwo}

\def\fac{0.45}
\def\lvloff{-8.3}

\draw [dashed] (0.0,0.5) -- (0.0,\levelfive*\fac);
\draw [dotted] (-7,0) -- (7,0);
\node[block] at (6.5,0) {Hilbert\\curve};
\node[block] at (\lvloff,0) {$l_\alpha$};
\node[block] at (\lvloff,\leveltwo*\fac) {$l_{\alpha+1}$};
\node[block] at (\lvloff,\levelthree*\fac) {$l_{\alpha+2}$};
\node[block] at (\lvloff,\levelfour*\fac) {$l_{\alpha+3}$};

\node[block] at (-8.5*\fac,\levelfive*\fac) {domain $d$};
\node[block] at (8.5*\fac,\levelfive*\fac) {domain $d+1$};

\node[rectangle, thick, fill=green!25, opacity=1.0, text opacity=1.0, text width=5.0em, minimum width=4.0em, align=center, rounded corners, minimum height=1.5em] at (7,-3) {LB liquid};

\node[rectangle, thick, fill=orange!25, opacity=1.0, text opacity=1.0, text width=5.0em, minimum width=4.0em, align=center, rounded corners, minimum height=1.5em] at (7,-3.85) {LB gas};

\node[rectangle, thick, fill=blue!25, opacity=1.0, text opacity=1.0, text width=5.0em, minimum width=4.0em, align=center, rounded corners, minimum height=1.5em] at (7,-4.7) {LS};

%\node[rectangle, thick, fill=black!25, opacity=1.0, text opacity=1.0, text width=5.0em, minimum width=4.0em, align=center, rounded corners, minimum height=1em] at (4,0.5) {LPT};

%% LEFT TREE
\begin{scope}[scale=\fac, xshift=-8.5cm]
%Level 1
\path pic[local bounding box=L1] at (0,0) {cell={0}{0}{0}{0}};

%Level 2
\path pic[local bounding box=L11] at (-6,\leveltwo) {cell={0}{0}{0}{0}};
\path pic[local bounding box=L12] at (-2,\leveltwo) {cell={0}{0}{0}{0}};
\path pic[local bounding box=L13] at (2,\leveltwo) {cell={0}{0}{0}{0}};
\path pic[local bounding box=L14] at (6,\leveltwo) {cell={0}{0}{0}{0}};

\draw (L1) -- (L11);
\draw (L1) -- (L12);
\draw (L1) -- (L13);
\draw (L1) -- (L14);

%Level 3
\path pic[local bounding box=L111] at (-7.5,\levelthree) {cell={1}{0}{1}{1}};
\path pic[local bounding box=L112] at (-6.5,\levelthree) {cell={1}{0}{1}{1}};
\path pic[local bounding box=L113] at (-5.5,\levelthree) {cell={1}{0}{1}{1}};
\path pic[local bounding box=L114] at (-4.5,\levelthree) {cell={1}{0}{1}{1}};

\draw (L11) -- (L111);
\draw (L11) -- (L112);
\draw (L11) -- (L113);
\draw (L11) -- (L114);

\path pic[local bounding box=L121] at (-3.5,\levelthree) {cell={0}{0}{0}{1}};
\path pic[local bounding box=L122] at (-2.5,\levelthree) {cell={1}{0}{1}{1}};
\path pic[local bounding box=L123] at (-1.5,\levelthree) {cell={1}{0}{1}{1}};
\path pic[local bounding box=L124] at (-0.5,\levelthree) {cell={1}{0}{1}{1}};

\draw (L12) -- (L121);
\draw (L12) -- (L122);
\draw (L12) -- (L123);
\draw (L12) -- (L124);

\path pic[local bounding box=L131] at (0.5,\levelthree) {cell={1}{0}{1}{1}};
\path pic[local bounding box=L132] at (1.5,\levelthree) {cell={0}{0}{0}{1}};
\path pic[local bounding box=L133] at (2.5,\levelthree) {cell={1}{0}{1}{1}};
\path pic[local bounding box=L134] at (3.5,\levelthree) {cell={1}{0}{1}{1}};

\draw (L13) -- (L131);
\draw (L13) -- (L132);
\draw (L13) -- (L133);
\draw (L13) -- (L134);

\path pic[local bounding box=L141] at (4.5,\levelthree) {cell={1}{0}{1}{1}};
\path pic[local bounding box=L142] at (5.5,\levelthree) {cell={1}{0}{1}{1}};
\path pic[local bounding box=L143] at (6.5,\levelthree) {cell={0}{0}{0}{1}};
\path pic[local bounding box=L144] at (7.5,\levelthree) {cell={1}{0}{1}{1}};

\draw (L14) -- (L141);
\draw (L14) -- (L142);
\draw (L14) -- (L143);
\draw (L14) -- (L144);

%Level 4
\path pic[local bounding box=L1211] at (-2,\levelfour) {cell={1}{0}{1}{0}};
\path pic[local bounding box=L1212] at (-3,\levelfour) {cell={1}{0}{1}{0}};
\path pic[local bounding box=L1213] at (-4,\levelfour) {cell={1}{0}{1}{0}};
\path pic[local bounding box=L1214] at (-5,\levelfour) {cell={1}{0}{1}{0}};

\draw (L121) -- (L1211);
\draw (L121) -- (L1212);
\draw (L121) -- (L1213);
\draw (L121) -- (L1214);

\path pic[local bounding box=L1321] at (0,\levelfour) {cell={1}{0}{1}{0}};
\path pic[local bounding box=L1322] at (1,\levelfour) {cell={1}{0}{1}{0}};
\path pic[local bounding box=L1323] at (2,\levelfour) {cell={1}{0}{1}{0}};
\path pic[local bounding box=L1324] at (3,\levelfour) {cell={1}{0}{1}{0}};

\draw (L132) -- (L1321);
\draw (L132) -- (L1322);
\draw (L132) -- (L1323);
\draw (L132) -- (L1324);

\path pic[local bounding box=L1431] at (5,\levelfour) {cell={1}{1}{1}{0}};
\path pic[local bounding box=L1432] at (6,\levelfour) {cell={1}{1}{1}{0}};
\path pic[local bounding box=L1433] at (7,\levelfour) {cell={1}{1}{1}{0}};
\path pic[local bounding box=L1434] at (8,\levelfour) {cell={1}{1}{1}{0}};

\draw (L143) -- (L1431);
\draw (L143) -- (L1432);
\draw (L143) -- (L1433);
\draw (L143) -- (L1434);

\end{scope}

%% RIGHT TREE
\begin{scope}[scale=\fac, xshift=8.0cm]
%Level 1
\path pic[local bounding box=L1] at (0,0) {cell={0}{0}{0}{0}};

%Level 2
\path pic[local bounding box=L11] at (-6,\leveltwo) {cell={0}{0}{0}{0}};
\path pic[local bounding box=L12] at (-2,\leveltwo) {cell={0}{0}{0}{0}};
\path pic[local bounding box=L13] at (2,\leveltwo) {cell={0}{0}{0}{0}};
\path pic[local bounding box=L14] at (6,\leveltwo) {cell={0}{0}{0}{0}};

\draw (L1) -- (L11);
\draw (L1) -- (L12);
\draw (L1) -- (L13);
\draw (L1) -- (L14);

%Level 3
\path pic[local bounding box=L111] at (-7.5,\levelthree) {cell={0}{1}{1}{1}};
\path pic[local bounding box=L112] at (-6.5,\levelthree) {cell={0}{1}{1}{1}};
\path pic[local bounding box=L113] at (-5.5,\levelthree) {cell={0}{1}{1}{1}};
\path pic[local bounding box=L114] at (-4.5,\levelthree) {cell={0}{1}{1}{1}};

\draw (L11) -- (L111);
\draw (L11) -- (L112);
\draw (L11) -- (L113);
\draw (L11) -- (L114);

\path pic[local bounding box=L121] at (-3.5,\levelthree) {cell={0}{0}{0}{1}};
\path pic[local bounding box=L122] at (-2.5,\levelthree) {cell={0}{1}{1}{1}};
\path pic[local bounding box=L123] at (-1.5,\levelthree) {cell={0}{1}{1}{1}};
\path pic[local bounding box=L124] at (-0.5,\levelthree) {cell={0}{1}{1}{1}};

\draw (L12) -- (L121);
\draw (L12) -- (L122);
\draw (L12) -- (L123);
\draw (L12) -- (L124);

\path pic[local bounding box=L131] at (0.5,\levelthree) {cell={0}{1}{1}{1}};
\path pic[local bounding box=L132] at (1.5,\levelthree) {cell={0}{0}{0}{1}};
\path pic[local bounding box=L133] at (2.5,\levelthree) {cell={0}{1}{1}{1}};
\path pic[local bounding box=L134] at (3.5,\levelthree) {cell={0}{1}{1}{1}};

\draw (L13) -- (L131);
\draw (L13) -- (L132);
\draw (L13) -- (L133);
\draw (L13) -- (L134);

\path pic[local bounding box=L141] at (4.5,\levelthree) {cell={0}{1}{1}{1}};
\path pic[local bounding box=L142] at (5.5,\levelthree) {cell={0}{1}{1}{1}};
\path pic[local bounding box=L143] at (6.5,\levelthree) {cell={0}{1}{1}{1}};
\path pic[local bounding box=L144] at (7.5,\levelthree) {cell={0}{1}{1}{1}};

\draw (L14) -- (L141);
\draw (L14) -- (L142);
\draw (L14) -- (L143);
\draw (L14) -- (L144);

%Level 4
\path pic[local bounding box=L1211] at (-2,\levelfour) {cell={1}{1}{1}{0}};
\path pic[local bounding box=L1212] at (-3,\levelfour) {cell={1}{1}{1}{0}};
\path pic[local bounding box=L1213] at (-4,\levelfour) {cell={1}{1}{1}{0}};
\path pic[local bounding box=L1214] at (-5,\levelfour) {cell={1}{1}{1}{0}};

\draw (L121) -- (L1211);
\draw (L121) -- (L1212);
\draw (L121) -- (L1213);
\draw (L121) -- (L1214);

\path pic[local bounding box=L1321] at (0,\levelfour) {cell={0}{1}{1}{0}};
\path pic[local bounding box=L1322] at (1,\levelfour) {cell={0}{1}{1}{0}};
\path pic[local bounding box=L1323] at (2,\levelfour) {cell={0}{1}{1}{0}};
\path pic[local bounding box=L1324] at (3,\levelfour) {cell={0}{1}{1}{0}};

\draw (L132) -- (L1321);
\draw (L132) -- (L1322);
\draw (L132) -- (L1323);
\draw (L132) -- (L1324);

\end{scope}
\end{tikzpicture}

